Brane Tilings, M2-branes and Orbifolds

Brane Tilings represent one of the largest classes of superconformal theories with known gravity duals in 3+1 and also 2+1 dimensions. They provide a useful link between a large class of quiver gauge theories and their moduli spaces, which are the toric Calabi-Yau (CY) singularities. This thesis includes a discussion of an algorithm that can be used to generate all brane tilings with any given number of superpotential terms. All tilings with at most 8 superpotential terms have been generated using an implementation of this method. Orbifolds are a subject of central importance in string theory. It is widely known that there may be two or more orbifolds of a space by a finite group. Abelian Calabi-Yau orbifolds of the form $\BC^3 / \Gamma$ can be counted according to the size of the group $|\Gamma|$. Three methods of counting these orbifolds will be given. A brane tiling together with a set of Chern Simons levels is sufficient to define a quiver Chern-Simons theory which describes the worldvolume theory of the M2-brane probe. A forward algorithm exists which allows us to easily compute the toric data associated to the moduli space of the quiver Chern-Simons theory from knowledge of the tiling and Chern-Simons levels. This forward algorithm will be discussed and illustrated with a few examples. It is possible that two different Chern-Simons theories have the same moduli-space. This effect, sometimes known as `toric duality' will be described further. We will explore how two Chern--Simons theories (corresponding to brane tilings) can be related to each other by the Higgs mechanism and how brane tilings (with CS levels) that correspond to 14 fano 3-folds have been constructed. The idea of `child' and `parent' brane tilings will be introduced and we will discuss how it has been possible to count `children' using the symmetry of the `parent' tiling.

==> (inline-0) <==
\begin{tabular}{c|c|c|c} 
%\end{tabular}
\# & Quiver & Tiling & Toric Diagram %& spot
 \\
\hline \hline

(1.1) &
\includegraphics[width=1.5cm]{class/N2-G1-1-quiver.pdf} &
\includegraphics[height=1.5cm]{class/N2-G1-1-tiling.pdf} 
&
\begin{tabular}[b]{c}
\includegraphics[width=1cm]{class/N2-G1-1-toric.pdf} \\
$\BC^3$
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$\phi _1^1.\phi _1^2.\phi _1^3$ \\
%$-\phi _1^1.\phi _1^3.\phi _1^2$ 
%\end{tabular}
\\ \hline

(1.2) &
\includegraphics[width=2.5cm]{class/N2-G2-2-quiver.pdf} &
\includegraphics[height=1.5cm]{class/N2-G2-2-tiling.pdf} 
&
\begin{tabular}[b]{c}
\includegraphics[width=1cm]{class/N2-G2-2-toric.pdf}  \\
$\cal{C}$
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$X_{12}^1.X_{21}^1.X_{12}^2.X_{21}^2$\\
%$-X_{12}^1.X_{21}^2.X_{12}^2.X_{21}^1$
%\end{tabular}
%
\end{tabular}
\begin{tabular}{c|c|c|c}
\# & Quiver & Tiling & Toric Diagram% & Superpotential
\\
\hline \hline

(2.1) &
\includegraphics[width=2.5cm]{class/N4-G2-1-quiver.pdf} &
\includegraphics[height=1.5cm]{class/N4-G2-1-tiling.pdf} &
\begin{tabular}[b]{c}
\includegraphics[height=1.4cm,angle=90]{class/N4-G2-1-toric.pdf}  \\
$\BC^2/\BZ_2 \times \BC$
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$-X_{12}^1.\phi _2^{}.X_{21}^1$ \\
%$+X_{12}^2.\phi _2^{}.X_{21}^2$ \\
%$+\phi _1^{}.X_{12}^1.X_{21}^1$ \\
%$-\phi _1^{}.X_{12}^2.X_{21}^2$ 
%\end{tabular}
\label{Tilings with 4 superpotential terms and 2 gauge groups}
\end{tabular}
\begin{tabular}{c|c|c|c}
\# & Quiver & Tiling & Toric Diagram %& Superpotential
\\
\hline \hline

%%% SPP %%%
(2.2) &
\includegraphics[width=2cm]{class/N4-G3-3-quiver.pdf} &
\includegraphics[height=3cm]{class/N4-G3-3-tiling.pdf} &
\begin{tabular}[b]{c}
\includegraphics[height=2.4cm,angle=90]{class/N4-G3-3-toric.pdf}  \\
$ SPP $
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$\phi _1^{}.X_{12}^{}.X_{21}^{}$ \\
%$-\phi _1^{}.X_{13}^{}.X_{31}^{}$ \\
%$-X_{12}^{}.X_{23}^{}.X_{32}^{}.X_{21}^{}$ \\
%$+X_{13}^{}.X_{32}^{}.X_{23}^{}.X_{31}^{}$ 
%\end{tabular}
\\ \hline

(2.3) &
\includegraphics[width=2cm]{class/N4-G3-2-quiver.pdf} &
\includegraphics[height=3cm]{class/N4-G3-2-tiling.pdf} 
&
\begin{tabular}[b]{c}
\includegraphics[height=2.4cm,angle=90]{class/N4-G3-2-toric.pdf} \\
$\BC^2/\BZ_2 \times \BC$ \\
(inc.)
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$-X_{12}^1.X_{23}^2.X_{31}^1$ \\
%$+X_{12}^2.X_{23}^2.X_{31}^2$ \\
%$+\phi _1^{}.X_{12}^1.X_{23}^1.X_{31}^1$ \\
%$-\phi _1^{}.X_{12}^2.X_{23}^1.X_{31}^2$ 
%\end{tabular}

\\ \hline

%%%%%%%%% L-222 %%%%%%%%%%
(2.4) &
\includegraphics[width=2cm]{class/N4-G4-6-quiver.pdf} &
\includegraphics[height=3cm]{class/N4-G4-6-tiling} &
\begin{tabular}[b]{c}
\includegraphics[height=2.4cm,angle=90]{class/N4-G4-6-toric.pdf}  \\
$L^{222}$ (I)
\end{tabular}
%&
%\begin{tabular}[b]{c} 
%$X_{12}^{}.X_{21}^{}.X_{13}^{}.X_{31}^{}$ \\
%$-X_{12}^{}.X_{24}^{}.X_{42}^{}.X_{21}^{}$ \\
%$-X_{13}^{}.X_{34}^{}.X_{43}^{}.X_{31}^{}$ \\
%$+X_{24}^{}.X_{43}^{}.X_{34}^{}.X_{42}^{}$
%\end{tabular}
\\ \hline

%%%%%%%%% F0 %%%%%%%%%%
(2.5) &
\includegraphics[width=2cm]{class/N4-G4-4-quiver.pdf} &
\includegraphics[height=3cm]{class/N4-G4-4-tiling.pdf} &
\begin{tabular}[b]{c}
\includegraphics[height=2.4cm]{class/N4-G4-4-toric.pdf} \\
$\BF_0$ (I)
\end{tabular}
\\ \hline

%%%%%%%%% G-13 %%%%%%%%%%
(2.6) &
\includegraphics[width=2cm]{class/N4-G4-5-quiver.pdf} &
\includegraphics[height=3cm]{class/N4-G4-5-tiling.pdf} 
&
\begin{tabular}[b]{c}
\includegraphics[height=2.4cm,angle=90]{class/N4-G4-5-toric.pdf}  \\
$SPP$ (inc.)
\end{tabular}

\end{tabular}
\begin{tabular}{cc|cc}
  Tiling & \begin{tabular}[b]{c} Toric Diagram \\ and \#  \end{tabular} &   Tiling & \begin{tabular}[b]{c} Toric Diagram \\ and \#  \end{tabular} \\ \hline \hline
\includegraphics[height=1.9cm]{class/N6-G3-3-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G3-3-toric.pdf}\\ 3.1 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G3-1-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G3-1-toric.pdf}\\ 3.2 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G3-2-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G3-2-toric.pdf}\\ 3.3 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G4-6-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-6-toric.pdf}\\ 3.4 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G4-7-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-7-toric.pdf}\\ 3.5 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G4-9-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-9-toric.pdf}\\ 3.6 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G4-5-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-5-toric.pdf}\\ 3.7 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G4-1-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-1-toric.pdf}\\ 3.8 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G4-11-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-11-toric.pdf}\\ 3.9 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G4-8-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-8-toric.pdf}\\ 3.10 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G4-4-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-4-toric.pdf}\\ 3.11 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G4-12-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G4-10-toric.pdf}\\ 3.12 \end{tabular}\\ \hline %this toric looks better
\includegraphics[height=1.9cm]{class/N6-G5-1-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-1-toric.pdf}\\ 3.13 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-7-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-7-toric.pdf}\\ 3.14 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G5-4-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-4-toric.pdf}\\ 3.15 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-6-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-6-toric.pdf}\\ 3.16 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G5-12-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-12-toric.pdf}\\ 3.17 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-8-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-8-toric.pdf}\\ 3.18 \end{tabular}\\ 
\end{tabular}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{class/N6-G5-5-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-5-toric.pdf}\\ 3.19 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-2-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-2-toric.pdf}\\ 3.20 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G5-9-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-9-toric.pdf}\\ 3.21 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-10-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-10-toric.pdf}\\ 3.22 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G5-15-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-15-toric.pdf}\\ 3.23 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G5-3-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-3-toric.pdf}\\ 3.24 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G5-16-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G5-16-toric.pdf}\\ 3.25 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-6-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-6-toric.pdf}\\ 3.26 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-5-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-5-toric.pdf}\\ 3.27 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-9-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-9-toric.pdf}\\ 3.28 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-3-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-3-toric.pdf}\\ 3.29 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-2-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-2-toric.pdf}\\ 3.30 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-4-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-4-toric.pdf}\\ 3.31 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-1-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-1-toric.pdf}\\ 3.32 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-7-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-7-toric.pdf}\\ 3.33 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-13-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-13-toric.pdf}\\ 3.34 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-8-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-8-toric.pdf}\\ 3.35 \end{tabular}&
\includegraphics[height=1.9cm]{class/N6-G6-10-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-10-toric.pdf}\\ 3.36 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{class/N6-G6-19-tiling.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{class/N6-G6-19-toric.pdf}\\ 3.37 \end{tabular}&
\end{tabular}
\begin{tabular}{cc|cc}
 Tiling & \begin{tabular}[b]{c} Toric Diagram \\ and \#  \end{tabular} &   Tiling & \begin{tabular}[b]{c} Toric Diagram \\ and \#  \end{tabular} \\ \hline \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling46.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric46.pdf}\\ 4.1 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling47.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric47.pdf}\\ 4.2 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling48.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric48.pdf}\\ 4.3 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling49.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric49.pdf}\\ 4.4 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling50.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric50.pdf}\\ 4.5 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling51.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric51.pdf}\\ 4.6 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling52.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric52.pdf}\\ 4.7 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling53.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric53.pdf}\\ 4.8 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling54.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric54.pdf}\\ 4.9 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling55.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric55.pdf}\\ 4.10 \end{tabular}\\
\end{tabular}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling56.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric56.pdf}\\ 4.11 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling57.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric57.pdf}\\ 4.12 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling58.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric58.pdf}\\ 4.13 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling59.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric59.pdf}\\ 4.14 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling60.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric60.pdf}\\ 4.15 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling61.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric61.pdf}\\ 4.16 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling62.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric62.pdf}\\ 4.17 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling63.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric63.pdf}\\ 4.18 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling64.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric64.pdf}\\ 4.19 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling65.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric65.pdf}\\ 4.20 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling66.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric66.pdf}\\ 4.21 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling67.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric67.pdf}\\ 4.22 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling68.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric68.pdf}\\ 4.23 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling69.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric69.pdf}\\ 4.24 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling70.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric70.pdf}\\ 4.25 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling71.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric71.pdf}\\ 4.26 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling72.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric72.pdf}\\ 4.27 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling73.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric73.pdf}\\ 4.28 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling74.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric74.pdf}\\ 4.29 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling75.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric75.pdf}\\ 4.30 \end{tabular}\\ 
\end{tabular}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling76.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric76.pdf}\\ 4.31 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling77.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric77.pdf}\\ 4.32 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling78.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric78.pdf}\\ 4.33 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling79.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric79.pdf}\\ 4.34 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling80.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric80.pdf}\\ 4.35 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling81.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric81.pdf}\\ 4.36 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling82.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric82.pdf}\\ 4.37 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling83.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric83.pdf}\\ 4.38 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling84.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric84.pdf}\\ 4.39 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling85.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric85.pdf}\\ 4.40 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling86.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric86.pdf}\\ 4.41 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling87.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric87.pdf}\\ 4.42 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling88.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric88.pdf}\\ 4.43 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling89.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric89.pdf}\\ 4.44 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling90.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric90.pdf}\\ 4.45 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling91.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric91.pdf}\\ 4.46 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling92.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric92.pdf}\\ 4.47 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling93.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric93.pdf}\\ 4.48 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling94.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric94.pdf}\\ 4.49 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling95.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric95.pdf}\\ 4.50 \end{tabular}\\ 
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (3 of 17)}
\label{t:tilings8-3}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling96.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric96.pdf}\\ 4.51 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling97.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric97.pdf}\\ 4.52 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling98.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric98.pdf}\\ 4.53 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling99.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric99.pdf}\\ 4.54 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling100.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric100.pdf}\\ 4.55 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling101.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric101.pdf}\\ 4.56 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling102.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric102.pdf}\\ 4.57 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling103.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric103.pdf}\\ 4.58 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling104.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric104.pdf}\\ 4.59 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling105.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric105.pdf}\\ 4.60 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling106.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric106.pdf}\\ 4.61 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling107.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric107.pdf}\\ 4.62 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling108.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric108.pdf}\\ 4.63 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling109.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric109.pdf}\\ 4.64 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling110.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric110.pdf}\\ 4.65 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling111.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric111.pdf}\\ 4.66 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling112.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric112.pdf}\\ 4.67 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling113.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric113.pdf}\\ 4.68 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling114.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric114.pdf}\\ 4.69 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling115.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric115.pdf}\\ 4.70 \end{tabular}\\ 
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (4 of 17)}
\label{t:tilings8-4}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling116.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric116.pdf}\\ 4.71 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling117.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric117.pdf}\\ 4.72 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling118.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric118.pdf}\\ 4.73 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling119.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric119.pdf}\\ 4.74 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling120.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric120.pdf}\\ 4.75 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling121.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric121.pdf}\\ 4.76 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling122.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric122.pdf}\\ 4.77 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling123.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric123.pdf}\\ 4.78 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling124.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric124.pdf}\\ 4.79 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling125.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric125.pdf}\\ 4.80 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling126.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric126.pdf}\\ 4.81 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling127.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric127.pdf}\\ 4.82 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling128.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric128.pdf}\\ 4.83 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling129.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric129.pdf}\\ 4.84 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling130.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric130.pdf}\\ 4.85 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling131.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric131.pdf}\\ 4.86 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling132.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric132.pdf}\\ 4.87 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling133.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric133.pdf}\\ 4.88 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling134.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric134.pdf}\\ 4.89 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling135.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric135.pdf}\\ 4.90 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (5 of 17)}
\label{t:tilings8-5}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling136.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric136.pdf}\\ 4.91 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling137.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric137.pdf}\\ 4.92 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling138.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric138.pdf}\\ 4.93 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling139.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric139.pdf}\\ 4.94 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling140.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric140.pdf}\\ 4.95 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling141.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric141.pdf}\\ 4.96 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling142.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric142.pdf}\\ 4.97 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling143.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric143.pdf}\\ 4.98 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling144.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric144.pdf}\\ 4.99 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling145.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric145.pdf}\\ 4.100 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling146.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric146.pdf}\\ 4.101 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling147.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric147.pdf}\\ 4.102 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling148.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric148.pdf}\\ 4.103 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling149.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric149.pdf}\\ 4.104 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling150.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric150.pdf}\\ 4.105 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling151.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric151.pdf}\\ 4.106 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling152.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric152.pdf}\\ 4.107 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling153.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric153.pdf}\\ 4.108 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling154.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric154.pdf}\\ 4.109 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling155.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric155.pdf}\\ 4.110 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (6 of 17)}
\label{t:tilings8-6}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling156.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric156.pdf}\\ 4.111 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling157.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric157.pdf}\\ 4.112 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling158.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric158.pdf}\\ 4.113 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling159.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric159.pdf}\\ 4.114 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling160.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric160.pdf}\\ 4.115 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling161.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric161.pdf}\\ 4.116 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling162.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric162.pdf}\\ 4.117 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling163.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric163.pdf}\\ 4.118 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling164.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric164.pdf}\\ 4.119 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling165.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric165.pdf}\\ 4.120 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling166.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric166.pdf}\\ 4.121 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling167.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric167.pdf}\\ 4.122 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling168.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric168.pdf}\\ 4.123 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling169.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric169.pdf}\\ 4.124 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling170.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric170.pdf}\\ 4.125 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling171.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric171.pdf}\\ 4.126 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling172.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric172.pdf}\\ 4.127 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling173.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric173.pdf}\\ 4.128 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling174.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric174.pdf}\\ 4.129 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling175.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric175.pdf}\\ 4.130 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (7 of 17)}
\label{t:tilings8-7}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling176.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric176.pdf}\\ 4.131 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling177.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric177.pdf}\\ 4.132 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling178.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric178.pdf}\\ 4.133 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling179.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric179.pdf}\\ 4.134 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling180.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric180.pdf}\\ 4.135 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling181.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric181.pdf}\\ 4.136 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling182.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric182.pdf}\\ 4.137 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling183.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric183.pdf}\\ 4.138 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling184.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric184.pdf}\\ 4.139 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling185.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric185.pdf}\\ 4.140 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling186.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric186.pdf}\\ 4.141 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling187.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric187.pdf}\\ 4.142 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling188.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric188.pdf}\\ 4.143 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling189.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric189.pdf}\\ 4.144 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling190.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric190.pdf}\\ 4.145 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling191.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric191.pdf}\\ 4.146 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling192.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric192.pdf}\\ 4.147 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling193.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric193.pdf}\\ 4.148 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling194.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric194.pdf}\\ 4.149 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling195.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric195.pdf}\\ 4.150 \end{tabular}\\
\end{tabular}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling196.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric196.pdf}\\ 4.151 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling197.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric197.pdf}\\ 4.152 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling198.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric198.pdf}\\ 4.153 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling199.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric199.pdf}\\ 4.154 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling200.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric200.pdf}\\ 4.155 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling201.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric201.pdf}\\ 4.156 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling202.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric202.pdf}\\ 4.157 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling203.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric203.pdf}\\ 4.158 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling204.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric204.pdf}\\ 4.159 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling205.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric205.pdf}\\ 4.160 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling206.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric206.pdf}\\ 4.161 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling207.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric207.pdf}\\ 4.162 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling208.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric208.pdf}\\ 4.163 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling209.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric209.pdf}\\ 4.164 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling210.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric210.pdf}\\ 4.165 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling211.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric211.pdf}\\ 4.166 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling212.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric212.pdf}\\ 4.167 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling213.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric213.pdf}\\ 4.168 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling214.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric214.pdf}\\ 4.169 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling215.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric215.pdf}\\ 4.170 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (9 of 17)}
\label{t:tilings8-9}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling216.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric216.pdf}\\ 4.171 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling217.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric217.pdf}\\ 4.172 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling218.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric218.pdf}\\ 4.173 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling219.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric219.pdf}\\ 4.174 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling220.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric220.pdf}\\ 4.175 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling221.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric221.pdf}\\ 4.176 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling222.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric222.pdf}\\ 4.177 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling223.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric223.pdf}\\ 4.178 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling224.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric224.pdf}\\ 4.179 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling225.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric225.pdf}\\ 4.180 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling226.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric226.pdf}\\ 4.181 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling227.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric227.pdf}\\ 4.182 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling228.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric228.pdf}\\ 4.183 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling229.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric229.pdf}\\ 4.184 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling230.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric230.pdf}\\ 4.185 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling231.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric231.pdf}\\ 4.186 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling232.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric232.pdf}\\ 4.187 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling233.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric233.pdf}\\ 4.188 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling234.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric234.pdf}\\ 4.189 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling235.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric235.pdf}\\ 4.190 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (10 of 17)}
\label{t:tilings8-10}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling236.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric236.pdf}\\ 4.191 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling237.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric237.pdf}\\ 4.192 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling238.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric238.pdf}\\ 4.193 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling239.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric239.pdf}\\ 4.194 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling240.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric240.pdf}\\ 4.195 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling241.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric241.pdf}\\ 4.196 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling242.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric242.pdf}\\ 4.197 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling243.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric243.pdf}\\ 4.198 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling244.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric244.pdf}\\ 4.199 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling245.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric245.pdf}\\ 4.200 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling246.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric246.pdf}\\ 4.201 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling247.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric247.pdf}\\ 4.202 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling248.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric248.pdf}\\ 4.203 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling249.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric249.pdf}\\ 4.204 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling250.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric250.pdf}\\ 4.205 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling251.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric251.pdf}\\ 4.206 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling252.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric252.pdf}\\ 4.207 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling253.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric253.pdf}\\ 4.208 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling254.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric254.pdf}\\ 4.209 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling255.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric255.pdf}\\ 4.210 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (11 of 17)}
\label{t:tilings8-11}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling256.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric256.pdf}\\ 4.211 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling257.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric257.pdf}\\ 4.212 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling258.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric258.pdf}\\ 4.213 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling259.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric259.pdf}\\ 4.214 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling260.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric260.pdf}\\ 4.215 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling261.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric261.pdf}\\ 4.216 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling262.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric262.pdf}\\ 4.217 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling263.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric263.pdf}\\ 4.218 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling264.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric264.pdf}\\ 4.219 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling265.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric265.pdf}\\ 4.220 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling266.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric266.pdf}\\ 4.221 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling267.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric267.pdf}\\ 4.222 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling268.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric268.pdf}\\ 4.223 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling269.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric269.pdf}\\ 4.224 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling270.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric270.pdf}\\ 4.225 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling271.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric271.pdf}\\ 4.226 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling272.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric272.pdf}\\ 4.227 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling273.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric273.pdf}\\ 4.228 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling274.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric274.pdf}\\ 4.229 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling275.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric275.pdf}\\ 4.230 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (12 of 17)}
\label{t:tilings8-12}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling276.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric276.pdf}\\ 4.231 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling277.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric277.pdf}\\ 4.232 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling278.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric278.pdf}\\ 4.233 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling279.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric279.pdf}\\ 4.234 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling280.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric280.pdf}\\ 4.235 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling281.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric281.pdf}\\ 4.236 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling282.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric282.pdf}\\ 4.237 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling283.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric283.pdf}\\ 4.238 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling284.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric284.pdf}\\ 4.239 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling285.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric285.pdf}\\ 4.240 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling286.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric286.pdf}\\ 4.241 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling287.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric287.pdf}\\ 4.242 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling288.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric288.pdf}\\ 4.243 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling289.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric289.pdf}\\ 4.244 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling290.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric290.pdf}\\ 4.245 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling291.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric291.pdf}\\ 4.246 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling292.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric292.pdf}\\ 4.247 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling293.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric293.pdf}\\ 4.248 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling294.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric294.pdf}\\ 4.249 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling295.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric295.pdf}\\ 4.250 \end{tabular}\\ \end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (13 of 17)}
\label{t:tilings8-13}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling296.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric296.pdf}\\ 4.251 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling297.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric297.pdf}\\ 4.252 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling298.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric298.pdf}\\ 4.253 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling299.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric299.pdf}\\ 4.254 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling300.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric300.pdf}\\ 4.255 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling301.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric301.pdf}\\ 4.256 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling302.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric302.pdf}\\ 4.257 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling303.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric303.pdf}\\ 4.258 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling304.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric304.pdf}\\ 4.259 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling305.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric305.pdf}\\ 4.260 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling306.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric306.pdf}\\ 4.261 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling307.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric307.pdf}\\ 4.262 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling308.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric308.pdf}\\ 4.263 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling309.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric309.pdf}\\ 4.264 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling310.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric310.pdf}\\ 4.265 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling311.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric311.pdf}\\ 4.266 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling312.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric312.pdf}\\ 4.267 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling313.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric313.pdf}\\ 4.268 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling314.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric314.pdf}\\ 4.269 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling315.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric315.pdf}\\ 4.270 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (14 of 17)}
\label{t:tilings8-14}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling316.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric316.pdf}\\ 4.271 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling317.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric317.pdf}\\ 4.272 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling318.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric318.pdf}\\ 4.273 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling319.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric319.pdf}\\ 4.274 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling320.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric320.pdf}\\ 4.275 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling321.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric321.pdf}\\ 4.276 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling322.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric322.pdf}\\ 4.277 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling323.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric323.pdf}\\ 4.278 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling324.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric324.pdf}\\ 4.279 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling325.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric325.pdf}\\ 4.280 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling326.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric326.pdf}\\ 4.281 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling327.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric327.pdf}\\ 4.282 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling328.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric328.pdf}\\ 4.283 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling329.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric329.pdf}\\ 4.284 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling330.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric330.pdf}\\ 4.285 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling331.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric331.pdf}\\ 4.286 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling332.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric332.pdf}\\ 4.287 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling333.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric333.pdf}\\ 4.288 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling334.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric334.pdf}\\ 4.289 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling335.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric335.pdf}\\ 4.290 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (15 of 17)}
\label{t:tilings8-15}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling336.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric336.pdf}\\ 4.291 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling337.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric337.pdf}\\ 4.292 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling338.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric338.pdf}\\ 4.293 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling339.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric339.pdf}\\ 4.294 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling340.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric340.pdf}\\ 4.295 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling341.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric341.pdf}\\ 4.296 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling342.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric342.pdf}\\ 4.297 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling343.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric343.pdf}\\ 4.298 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling344.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric344.pdf}\\ 4.299 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling345.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric345.pdf}\\ 4.300 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling346.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric346.pdf}\\ 4.301 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling347.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric347.pdf}\\ 4.302 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling348.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric348.pdf}\\ 4.303 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling349.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric349.pdf}\\ 4.304 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling350.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric350.pdf}\\ 4.305 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling351.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric351.pdf}\\ 4.306 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling352.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric352.pdf}\\ 4.307 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling353.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric353.pdf}\\ 4.308 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling354.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric354.pdf}\\ 4.309 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling355.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric355.pdf}\\ 4.310 \end{tabular}\\
\end{tabular}
\end{center}
\caption{Tilings with 8 superpotential terms (16 of 17)}
\label{t:tilings8-16}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{cc|cc}
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling356.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric356.pdf}\\ 4.311 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling357.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric357.pdf}\\ 4.312 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling358.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric358.pdf}\\ 4.313 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling359.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric359.pdf}\\ 4.314 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling360.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric360.pdf}\\ 4.315 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling361.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric361.pdf}\\ 4.316 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling362.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric362.pdf}\\ 4.317 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling363.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric363.pdf}\\ 4.318 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling364.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric364.pdf}\\ 4.319 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling365.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric365.pdf}\\ 4.320 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling366.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric366.pdf}\\ 4.321 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling367.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric367.pdf}\\ 4.322 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling368.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric368.pdf}\\ 4.323 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling369.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric369.pdf}\\ 4.324 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling370.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric370.pdf}\\ 4.325 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling371.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric371.pdf}\\ 4.326 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling372.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric372.pdf}\\ 4.327 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling373.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric373.pdf}\\ 4.328 \end{tabular}\\ \hline
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling374.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric374.pdf}\\ 4.329 \end{tabular}&
\includegraphics[height=1.9cm]{Images/TilingLib/Tiling375.pdf}&\begin{tabular}[b]{c}\includegraphics[height=1.4cm]{Images/TilingLib/Toric375.pdf}\\ 4.330 \end{tabular}
